A High Resolution Atlas of Composite SDSS Galaxy Spectra

In this work we present an atlas of composite spectra of galaxies based on the data of the Sloan Digital Sky Survey Data Release 7 (SDSS DR7). Galaxies are classified by colour, nuclear activity and star-formation activity to calculate average spectra of high signal-to-noise ratio and resolution (S/N = 132 - 4760 at {Dlambda = 1 A), using an algorithm that is robust against outliers. Besides composite spectra, we also compute the first five principal components of the distributions in each galaxy class to characterize the nature of variations of individual spectra around the averages. The continua of the composite spectra are fitted with BC03 stellar population synthesis models to extend the wavelength coverage beyond the coverage of the SDSS spectrographs. Common derived parameters of the composites are also calculated: integrated colours in the most popular filter systems, line strength measurements, and continuum absorption indices (including Lick indices). These derived parameters are compared with the distributions of parameters of individual galaxies and it is shown on many examples that the composites of the atlas cover much of the parameter space spanned by SDSS galaxies. By co-adding thousands of spectra, a total integration time of several months can be reached, which results in extremely low noise composites. The variations in redshift not only allow for extending the spectral coverage bluewards to the original wavelength limit of the SDSS spectrographs, but also make higher spectral resolution achievable. The composite spectrum atlas is available online at http://www.vo.elte.hu/compositeatlas.

==> figures/bpt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(437,710){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(437,1406){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(437,2102){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(437,2798){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(437,3493){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(437,4189){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(569,212){\makebox(0,0){\strut{}-1.5}}%
      \put(1578,212){\makebox(0,0){\strut{}-1.0}}%
      \put(2588,212){\makebox(0,0){\strut{}-0.5}}%
      \put(3597,212){\makebox(0,0){\strut{}0.0}}%
      \put(4606,212){\makebox(0,0){\strut{}0.5}}%
      \put(63,2310){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{O}{iii}}] \lambda 5007 / \text{H}{\beta})}$}}}%
      \put(2587,-117){\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{N}{ii}}] \lambda 6583 / \text{H}{\alpha})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2083,1754){\rotatebox{-55}{\makebox(0,0){\strut{}star-forming}}}%
      \put(3294,2937){\makebox(0,0){\strut{}AGN}}%
      \put(3052,2380){\makebox(0,0){\strut{}AGN}}%
      \put(3052,2160){\makebox(0,0){\strut{}+}}%
      \put(3052,1940){\makebox(0,0){\strut{}\ion{H}{ii}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bpt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bpt2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(437,710){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(437,1406){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(437,2102){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(437,2798){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(437,3493){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(437,4189){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(569,212){\makebox(0,0){\strut{}-2.0}}%
      \put(1578,212){\makebox(0,0){\strut{}-1.5}}%
      \put(2588,212){\makebox(0,0){\strut{}-1.0}}%
      \put(3597,212){\makebox(0,0){\strut{}-0.5}}%
      \put(4606,212){\makebox(0,0){\strut{}0.0}}%
      \put(63,2310){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{O}{iii}}] \lambda 5007 / \text{H}{\beta})}$}}}%
      \put(2587,-117){\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{O}{i}}] / \text{H}{\alpha})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3597,1058){\makebox(0,0){\strut{}LINER}}%
      \put(1578,3493){\makebox(0,0){\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bpt2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bptcomposites.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(437,763){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(437,1205){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(437,1647){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(437,2089){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(437,2531){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(437,2973){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(437,3415){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(437,3858){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(569,212){\makebox(0,0){\strut{}-1.0}}%
      \put(1303,212){\makebox(0,0){\strut{}-0.8}}%
      \put(2037,212){\makebox(0,0){\strut{}-0.6}}%
      \put(2771,212){\makebox(0,0){\strut{}-0.4}}%
      \put(3505,212){\makebox(0,0){\strut{}-0.2}}%
      \put(4239,212){\makebox(0,0){\strut{}0.0}}%
      \put(63,2310){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{O}{iii}}] \lambda 5007 / \text{H}{\beta})}$}}}%
      \put(2587,-117){\makebox(0,0){\strut{}$\log_{10}{([\text{\ion{N}{ii}}] \lambda 6583 / \text{H}{\alpha})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bptcomposites}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/colorcut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(437,432){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(437,1183){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(437,1935){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(437,2686){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(437,3438){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(437,4189){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(569,212){\makebox(0,0){\strut{}0.00}}%
      \put(1146,212){\makebox(0,0){\strut{}0.05}}%
      \put(1722,212){\makebox(0,0){\strut{}0.10}}%
      \put(2299,212){\makebox(0,0){\strut{}0.15}}%
      \put(2876,212){\makebox(0,0){\strut{}0.20}}%
      \put(3453,212){\makebox(0,0){\strut{}0.25}}%
      \put(4029,212){\makebox(0,0){\strut{}0.30}}%
      \put(4606,212){\makebox(0,0){\strut{}0.35}}%
      \put(63,2310){\rotatebox{-270}{\makebox(0,0){\strut{}$g - r$}}}%
      \put(2587,-117){\makebox(0,0){\strut{}redshift}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/colorcut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/composites1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12672.00,8352.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,5289){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,6681){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,8073){\makebox(0,0)[r]{\strut{}3}}%
      \put(1395,3956){\makebox(0,0){\strut{} }}%
      \put(3720,3956){\makebox(0,0){\strut{} }}%
      \put(6045,3956){\makebox(0,0){\strut{} }}%
      \put(8370,3956){\makebox(0,0){\strut{} }}%
      \put(10695,3956){\makebox(0,0){\strut{} }}%
      \put(-506,6263){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,8142){\makebox(0,0)[l]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,1114){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,2506){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,3898){\makebox(0,0)[r]{\strut{}3}}%
      \put(232,-220){\makebox(0,0){\strut{}3500}}%
      \put(1395,-220){\makebox(0,0){\strut{}4000}}%
      \put(2557,-220){\makebox(0,0){\strut{}4500}}%
      \put(3720,-220){\makebox(0,0){\strut{}5000}}%
      \put(4882,-220){\makebox(0,0){\strut{}5500}}%
      \put(6045,-220){\makebox(0,0){\strut{}6000}}%
      \put(7207,-220){\makebox(0,0){\strut{}6500}}%
      \put(8370,-220){\makebox(0,0){\strut{}7000}}%
      \put(9532,-220){\makebox(0,0){\strut{}7500}}%
      \put(10695,-220){\makebox(0,0){\strut{}8000}}%
      \put(11857,-220){\makebox(0,0){\strut{}8500}}%
      \put(-506,2088){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
      \put(6335,-549){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,3967){\makebox(0,0)[l]{\strut{}H$\alpha$ measured}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/composites1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/composites2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12672.00,8352.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,5289){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,6681){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,8073){\makebox(0,0)[r]{\strut{}3}}%
      \put(1395,3956){\makebox(0,0){\strut{} }}%
      \put(3720,3956){\makebox(0,0){\strut{} }}%
      \put(6045,3956){\makebox(0,0){\strut{} }}%
      \put(8370,3956){\makebox(0,0){\strut{} }}%
      \put(10695,3956){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,8142){\makebox(0,0)[l]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,1114){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,2506){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,3898){\makebox(0,0)[r]{\strut{}3}}%
      \put(232,-220){\makebox(0,0){\strut{}3500}}%
      \put(1395,-220){\makebox(0,0){\strut{}4000}}%
      \put(2557,-220){\makebox(0,0){\strut{}4500}}%
      \put(3720,-220){\makebox(0,0){\strut{}5000}}%
      \put(4882,-220){\makebox(0,0){\strut{}5500}}%
      \put(6045,-220){\makebox(0,0){\strut{}6000}}%
      \put(7207,-220){\makebox(0,0){\strut{}6500}}%
      \put(8370,-220){\makebox(0,0){\strut{}7000}}%
      \put(9532,-220){\makebox(0,0){\strut{}7500}}%
      \put(10695,-220){\makebox(0,0){\strut{}8000}}%
      \put(11857,-220){\makebox(0,0){\strut{}8500}}%
      \put(6335,-549){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,3967){\makebox(0,0)[l]{\strut{}AGN + \ion{H}{ii}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/composites2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/composites3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12672.00,8352.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,5289){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,6681){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,8073){\makebox(0,0)[r]{\strut{}3}}%
      \put(1395,3956){\makebox(0,0){\strut{} }}%
      \put(3720,3956){\makebox(0,0){\strut{} }}%
      \put(6045,3956){\makebox(0,0){\strut{} }}%
      \put(8370,3956){\makebox(0,0){\strut{} }}%
      \put(10695,3956){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,8142){\makebox(0,0)[l]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,1114){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,2506){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,3898){\makebox(0,0)[r]{\strut{}3}}%
      \put(232,-220){\makebox(0,0){\strut{}3500}}%
      \put(1395,-220){\makebox(0,0){\strut{}4000}}%
      \put(2557,-220){\makebox(0,0){\strut{}4500}}%
      \put(3720,-220){\makebox(0,0){\strut{}5000}}%
      \put(4882,-220){\makebox(0,0){\strut{}5500}}%
      \put(6045,-220){\makebox(0,0){\strut{}6000}}%
      \put(7207,-220){\makebox(0,0){\strut{}6500}}%
      \put(8370,-220){\makebox(0,0){\strut{}7000}}%
      \put(9532,-220){\makebox(0,0){\strut{}7500}}%
      \put(10695,-220){\makebox(0,0){\strut{}8000}}%
      \put(11857,-220){\makebox(0,0){\strut{}8500}}%
      \put(6335,-549){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,3967){\makebox(0,0)[l]{\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/composites3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/composites4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12672.00,8352.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,5079){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,6207){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,7335){\makebox(0,0)[r]{\strut{}3}}%
      \put(1395,3956){\makebox(0,0){\strut{} }}%
      \put(3720,3956){\makebox(0,0){\strut{} }}%
      \put(6045,3956){\makebox(0,0){\strut{} }}%
      \put(8370,3956){\makebox(0,0){\strut{} }}%
      \put(10695,3956){\makebox(0,0){\strut{} }}%
      \put(-506,6263){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,8142){\makebox(0,0)[l]{\strut{}red galaxies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,903){\makebox(0,0)[r]{\strut{}1}}%
      \put(-132,2032){\makebox(0,0)[r]{\strut{}2}}%
      \put(-132,3160){\makebox(0,0)[r]{\strut{}3}}%
      \put(232,-220){\makebox(0,0){\strut{}3500}}%
      \put(1395,-220){\makebox(0,0){\strut{}4000}}%
      \put(2557,-220){\makebox(0,0){\strut{}4500}}%
      \put(3720,-220){\makebox(0,0){\strut{}5000}}%
      \put(4882,-220){\makebox(0,0){\strut{}5500}}%
      \put(6045,-220){\makebox(0,0){\strut{}6000}}%
      \put(7207,-220){\makebox(0,0){\strut{}6500}}%
      \put(8370,-220){\makebox(0,0){\strut{}7000}}%
      \put(9532,-220){\makebox(0,0){\strut{}7500}}%
      \put(10695,-220){\makebox(0,0){\strut{}8000}}%
      \put(11857,-220){\makebox(0,0){\strut{}8500}}%
      \put(-506,2088){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(6335,-549){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(317,3967){\makebox(0,0)[l]{\strut{}blue galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/composites4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/incomplete.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(660,987){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(660,1313){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(660,1966){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(660,2293){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(660,2619){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(660,2946){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(660,3272){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,3599){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(1118,440){\makebox(0,0){\strut{}7000}}%
      \put(1931,440){\makebox(0,0){\strut{}7500}}%
      \put(2745,440){\makebox(0,0){\strut{}8000}}%
      \put(3559,440){\makebox(0,0){\strut{}8500}}%
      \put(4373,440){\makebox(0,0){\strut{}9000}}%
      \put(22,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/incomplete}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/redshiftdist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2448){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,2937){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,3427){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,3916){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(-132,4406){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,4895){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(0,2228){\makebox(0,0){\strut{} }}%
      \put(823,2228){\makebox(0,0){\strut{} }}%
      \put(1645,2228){\makebox(0,0){\strut{} }}%
      \put(2468,2228){\makebox(0,0){\strut{} }}%
      \put(-506,3671){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}{(N)}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,4650){\makebox(0,0)[r]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,0){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,490){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,979){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,1469){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(-132,1958){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(0,-220){\makebox(0,0){\strut{}0.0}}%
      \put(823,-220){\makebox(0,0){\strut{}0.1}}%
      \put(1645,-220){\makebox(0,0){\strut{}0.2}}%
      \put(2468,-220){\makebox(0,0){\strut{}0.3}}%
      \put(-506,1224){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}{(N)}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,2203){\makebox(0,0)[r]{\strut{}H$\alpha$ measured}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,2937){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3427){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3916){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,4406){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2228){\makebox(0,0){\strut{}}}%
      \put(3703,2228){\makebox(0,0){\strut{}}}%
      \put(4525,2228){\makebox(0,0){\strut{}}}%
      \put(5348,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,4650){\makebox(0,0)[r]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,0){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,490){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,979){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1958){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,-220){\makebox(0,0){\strut{}0.0}}%
      \put(3703,-220){\makebox(0,0){\strut{}0.1}}%
      \put(4525,-220){\makebox(0,0){\strut{}0.2}}%
      \put(5348,-220){\makebox(0,0){\strut{}0.3}}%
      \put(4319,-549){\makebox(0,0){\strut{}redshift}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,2203){\makebox(0,0)[r]{\strut{}AGN + \ion{H}{ii}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,2937){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3427){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3916){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,4406){\makebox(0,0)[r]{\strut{}}}%
      \put(5760,2228){\makebox(0,0){\strut{}}}%
      \put(6583,2228){\makebox(0,0){\strut{}}}%
      \put(7405,2228){\makebox(0,0){\strut{}}}%
      \put(8228,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,4650){\makebox(0,0)[r]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,0){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,490){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,979){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1958){\makebox(0,0)[r]{\strut{}}}%
      \put(5760,-220){\makebox(0,0){\strut{}0.0}}%
      \put(6583,-220){\makebox(0,0){\strut{}0.1}}%
      \put(7405,-220){\makebox(0,0){\strut{}0.2}}%
      \put(8228,-220){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,2203){\makebox(0,0)[r]{\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/redshiftdist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/redshiftdist_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2448){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,2937){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,3427){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,3916){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(-132,4406){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,4895){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(0,2228){\makebox(0,0){\strut{} }}%
      \put(823,2228){\makebox(0,0){\strut{} }}%
      \put(1645,2228){\makebox(0,0){\strut{} }}%
      \put(2468,2228){\makebox(0,0){\strut{} }}%
      \put(-506,3671){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}{(N)}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,4650){\makebox(0,0)[r]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,0){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,490){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,979){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,1469){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(-132,1958){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(0,-220){\makebox(0,0){\strut{}0.0}}%
      \put(823,-220){\makebox(0,0){\strut{}0.1}}%
      \put(1645,-220){\makebox(0,0){\strut{}0.2}}%
      \put(2468,-220){\makebox(0,0){\strut{}0.3}}%
      \put(-506,1224){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10}{(N)}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,2203){\makebox(0,0)[r]{\strut{}H$\alpha$ measured}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,2937){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3427){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3916){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,4406){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2228){\makebox(0,0){\strut{}}}%
      \put(3703,2228){\makebox(0,0){\strut{}}}%
      \put(4525,2228){\makebox(0,0){\strut{}}}%
      \put(5348,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,4650){\makebox(0,0)[r]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,0){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,490){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,979){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1958){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,-220){\makebox(0,0){\strut{}0.0}}%
      \put(3703,-220){\makebox(0,0){\strut{}0.1}}%
      \put(4525,-220){\makebox(0,0){\strut{}0.2}}%
      \put(5348,-220){\makebox(0,0){\strut{}0.3}}%
      \put(4319,-549){\makebox(0,0){\strut{}redshift}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,2203){\makebox(0,0)[r]{\strut{}AGN + \ion{H}{ii}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,2937){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3427){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3916){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,4406){\makebox(0,0)[r]{\strut{}}}%
      \put(5760,2228){\makebox(0,0){\strut{}}}%
      \put(6583,2228){\makebox(0,0){\strut{}}}%
      \put(7405,2228){\makebox(0,0){\strut{}}}%
      \put(8228,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,4650){\makebox(0,0)[r]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,0){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,490){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,979){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1469){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1958){\makebox(0,0)[r]{\strut{}}}%
      \put(5760,-220){\makebox(0,0){\strut{}0.0}}%
      \put(6583,-220){\makebox(0,0){\strut{}0.1}}%
      \put(7405,-220){\makebox(0,0){\strut{}0.2}}%
      \put(8228,-220){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,2203){\makebox(0,0)[r]{\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/redshiftdist_cut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/refinedcolorcut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,4260){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(660,4750){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(660,5240){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,5729){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(660,6219){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(660,6709){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(660,7199){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(792,4040){\makebox(0,0){\strut{}-0.2}}%
      \put(1338,4040){\makebox(0,0){\strut{}0.0}}%
      \put(1885,4040){\makebox(0,0){\strut{}0.2}}%
      \put(2431,4040){\makebox(0,0){\strut{}0.4}}%
      \put(2978,4040){\makebox(0,0){\strut{}0.6}}%
      \put(3524,4040){\makebox(0,0){\strut{}0.8}}%
      \put(4071,4040){\makebox(0,0){\strut{}1.0}}%
      \put(4617,4040){\makebox(0,0){\strut{}1.2}}%
      \put(286,5729){\rotatebox{-270}{\makebox(0,0){\strut{}number counts [$10^5$ mag$^{-1}$]}}}%
      \put(2704,3754){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(660,987){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,1313){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(660,1967){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(660,2293){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(660,2620){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(660,2947){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(660,3273){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(660,3600){\makebox(0,0)[r]{\strut{}9.0}}%
      \put(792,440){\makebox(0,0){\strut{}0.7}}%
      \put(1557,440){\makebox(0,0){\strut{}0.8}}%
      \put(2322,440){\makebox(0,0){\strut{}0.9}}%
      \put(3087,440){\makebox(0,0){\strut{}1.0}}%
      \put(3852,440){\makebox(0,0){\strut{}1.1}}%
      \put(4617,440){\makebox(0,0){\strut{}1.2}}%
      \put(286,2130){\rotatebox{-270}{\makebox(0,0){\strut{}number counts [$10^5$ mag$^{-1}$]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$g - r$ [mag]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/refinedcolorcut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/resolution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,1080){\makebox(0,0)[r]{\strut{}0.18}}%
      \put(660,1640){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(660,2199){\makebox(0,0)[r]{\strut{}0.22}}%
      \put(660,2759){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(660,3319){\makebox(0,0)[r]{\strut{}0.26}}%
      \put(792,440){\makebox(0,0){\strut{}3930}}%
      \put(1338,440){\makebox(0,0){\strut{}3931}}%
      \put(1885,440){\makebox(0,0){\strut{}3932}}%
      \put(2431,440){\makebox(0,0){\strut{}3933}}%
      \put(2978,440){\makebox(0,0){\strut{}3934}}%
      \put(3524,440){\makebox(0,0){\strut{}3935}}%
      \put(4071,440){\makebox(0,0){\strut{}3936}}%
      \put(4617,440){\makebox(0,0){\strut{}3937}}%
      \put(-110,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,3426){\makebox(0,0)[r]{\strut{}$\Delta \lambda = 0.10$ \AA}}%
      \csname LTb\endcsname%
      \put(3630,3206){\makebox(0,0)[r]{\strut{}$\Delta \lambda = 0.25$ \AA}}%
      \csname LTb\endcsname%
      \put(3630,2986){\makebox(0,0)[r]{\strut{}$\Delta \lambda = 0.50$ \AA}}%
      \csname LTb\endcsname%
      \put(3630,2766){\makebox(0,0)[r]{\strut{}$\Delta \lambda = 1.00$ \AA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/resolution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/robust_blue.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,3584){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(-132,3808){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(-132,4032){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(-132,4255){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(-132,4479){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(-132,4703){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(-132,4927){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(1012,3140){\makebox(0,0){\strut{}}}%
      \put(2568,3140){\makebox(0,0){\strut{}}}%
      \put(4125,3140){\makebox(0,0){\strut{}}}%
      \put(5682,3140){\makebox(0,0){\strut{}}}%
      \put(7238,3140){\makebox(0,0){\strut{}}}%
      \put(-770,4199){\rotatebox{-270}{\makebox(0,0){\strut{}$ F_\lambda $ [ADU]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,1820){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(-132,2100){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(-132,2380){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(-132,2659){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(-132,2939){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(-132,3219){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1012,1460){\makebox(0,0){\strut{}}}%
      \put(2568,1460){\makebox(0,0){\strut{}}}%
      \put(4125,1460){\makebox(0,0){\strut{}}}%
      \put(5682,1460){\makebox(0,0){\strut{}}}%
      \put(7238,1460){\makebox(0,0){\strut{}}}%
      \put(-836,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$ \Delta F_\lambda $ [ADU]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7652,2073){\makebox(0,0)[r]{\strut{}normal -- robust}}%
      \csname LTb\endcsname%
      \put(7652,1853){\makebox(0,0)[r]{\strut{}median -- robust}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,0){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(-132,336){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(-132,672){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(-132,1008){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(-132,1344){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(1012,-220){\makebox(0,0){\strut{}4000}}%
      \put(2568,-220){\makebox(0,0){\strut{}5000}}%
      \put(4125,-220){\makebox(0,0){\strut{}6000}}%
      \put(5682,-220){\makebox(0,0){\strut{}7000}}%
      \put(7238,-220){\makebox(0,0){\strut{}8000}}%
      \put(-770,840){\rotatebox{-270}{\makebox(0,0){\strut{}counts / $ 5 \times 10^4 $}}}%
      \put(4319,-549){\makebox(0,0){\strut{}$ \lambda $ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/robust_blue}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/robust_red.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,3616){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(-132,3872){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(-132,4128){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(-132,4384){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(-132,4640){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(-132,4896){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(1012,3140){\makebox(0,0){\strut{}}}%
      \put(2568,3140){\makebox(0,0){\strut{}}}%
      \put(4125,3140){\makebox(0,0){\strut{}}}%
      \put(5682,3140){\makebox(0,0){\strut{}}}%
      \put(7238,3140){\makebox(0,0){\strut{}}}%
      \put(-770,4199){\rotatebox{-270}{\makebox(0,0){\strut{}$ F_\lambda $ [ADU]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,1755){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(-132,2061){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(-132,2367){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(-132,2673){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(-132,2979){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(-132,3286){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1012,1460){\makebox(0,0){\strut{}}}%
      \put(2568,1460){\makebox(0,0){\strut{}}}%
      \put(4125,1460){\makebox(0,0){\strut{}}}%
      \put(5682,1460){\makebox(0,0){\strut{}}}%
      \put(7238,1460){\makebox(0,0){\strut{}}}%
      \put(-836,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$ \Delta F_\lambda $ [ADU]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7652,2073){\makebox(0,0)[r]{\strut{}normal -- robust}}%
      \csname LTb\endcsname%
      \put(7652,1853){\makebox(0,0)[r]{\strut{}median -- robust}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,0){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(-132,336){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(-132,672){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(-132,1008){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(-132,1344){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(1012,-220){\makebox(0,0){\strut{}4000}}%
      \put(2568,-220){\makebox(0,0){\strut{}5000}}%
      \put(4125,-220){\makebox(0,0){\strut{}6000}}%
      \put(5682,-220){\makebox(0,0){\strut{}7000}}%
      \put(7238,-220){\makebox(0,0){\strut{}8000}}%
      \put(-770,840){\rotatebox{-270}{\makebox(0,0){\strut{}counts / $ 2 \times 10^5 $}}}%
      \put(4319,-549){\makebox(0,0){\strut{}$ \lambda $ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/robust_red}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/starburst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2774){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(-132,3101){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(-132,3427){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,3753){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,4079){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,4406){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(-132,4732){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(221,2228){\makebox(0,0){\strut{} }}%
      \put(664,2228){\makebox(0,0){\strut{} }}%
      \put(1107,2228){\makebox(0,0){\strut{} }}%
      \put(1550,2228){\makebox(0,0){\strut{} }}%
      \put(1993,2228){\makebox(0,0){\strut{} }}%
      \put(2436,2228){\makebox(0,0){\strut{} }}%
      \put(-638,3671){\rotatebox{-270}{\makebox(0,0){\strut{}H$\delta_A$}}}%
      \put(1439,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2658,4569){\makebox(0,0)[r]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,326){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(-132,653){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(-132,979){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,1306){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,1632){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,1958){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(-132,2285){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(221,-220){\makebox(0,0){\strut{}1.0}}%
      \put(664,-220){\makebox(0,0){\strut{}1.2}}%
      \put(1107,-220){\makebox(0,0){\strut{}1.4}}%
      \put(1550,-220){\makebox(0,0){\strut{}1.6}}%
      \put(1993,-220){\makebox(0,0){\strut{}1.8}}%
      \put(2436,-220){\makebox(0,0){\strut{}2.0}}%
      \put(-638,1224){\rotatebox{-270}{\makebox(0,0){\strut{}H$\delta_A$}}}%
      \put(1439,-505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2658,2122){\makebox(0,0)[r]{\strut{}H$\alpha$ measured}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,2774){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3101){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3427){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3753){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,4079){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,4406){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,4732){\makebox(0,0)[r]{\strut{} }}%
      \put(3101,2228){\makebox(0,0){\strut{} }}%
      \put(3544,2228){\makebox(0,0){\strut{} }}%
      \put(3987,2228){\makebox(0,0){\strut{} }}%
      \put(4430,2228){\makebox(0,0){\strut{} }}%
      \put(4873,2228){\makebox(0,0){\strut{} }}%
      \put(5316,2228){\makebox(0,0){\strut{} }}%
      \put(2858,3671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4319,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5538,4569){\makebox(0,0)[r]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,326){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,653){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,979){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1306){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1632){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1958){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,2285){\makebox(0,0)[r]{\strut{} }}%
      \put(3101,-220){\makebox(0,0){\strut{}1.0}}%
      \put(3544,-220){\makebox(0,0){\strut{}1.2}}%
      \put(3987,-220){\makebox(0,0){\strut{}1.4}}%
      \put(4430,-220){\makebox(0,0){\strut{}1.6}}%
      \put(4873,-220){\makebox(0,0){\strut{}1.8}}%
      \put(5316,-220){\makebox(0,0){\strut{}2.0}}%
      \put(2858,1224){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4319,-549){\makebox(0,0){\strut{}$D4000_n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5538,2122){\makebox(0,0)[r]{\strut{}Seyfert}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,2774){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3101){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3427){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3753){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,4079){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,4406){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,4732){\makebox(0,0)[r]{\strut{} }}%
      \put(5981,2228){\makebox(0,0){\strut{} }}%
      \put(6424,2228){\makebox(0,0){\strut{} }}%
      \put(6867,2228){\makebox(0,0){\strut{} }}%
      \put(7310,2228){\makebox(0,0){\strut{} }}%
      \put(7753,2228){\makebox(0,0){\strut{} }}%
      \put(8196,2228){\makebox(0,0){\strut{} }}%
      \put(5738,3671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7199,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8418,4569){\makebox(0,0)[r]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,326){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,653){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,979){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1306){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1632){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1958){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,2285){\makebox(0,0)[r]{\strut{} }}%
      \put(5981,-220){\makebox(0,0){\strut{}1.0}}%
      \put(6424,-220){\makebox(0,0){\strut{}1.2}}%
      \put(6867,-220){\makebox(0,0){\strut{}1.4}}%
      \put(7310,-220){\makebox(0,0){\strut{}1.6}}%
      \put(7753,-220){\makebox(0,0){\strut{}1.8}}%
      \put(8196,-220){\makebox(0,0){\strut{}2.0}}%
      \put(5738,1224){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7199,-505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8418,2122){\makebox(0,0)[r]{\strut{}HII + AGN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/starburst}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/starburst_refined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3888.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,3264){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(-132,3648){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(-132,4032){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,4415){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,4799){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,5183){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(-132,5567){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(299,2660){\makebox(0,0){\strut{} }}%
      \put(897,2660){\makebox(0,0){\strut{} }}%
      \put(1495,2660){\makebox(0,0){\strut{} }}%
      \put(2093,2660){\makebox(0,0){\strut{} }}%
      \put(2691,2660){\makebox(0,0){\strut{} }}%
      \put(3289,2660){\makebox(0,0){\strut{} }}%
      \put(-638,4319){\rotatebox{-270}{\makebox(0,0){\strut{}H$\delta_A$}}}%
      \put(1943,2374){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3588,5375){\makebox(0,0)[r]{\strut{}red galaxies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,384){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(-132,768){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(-132,1152){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,1536){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(-132,1920){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(-132,2304){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(-132,2688){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(299,-220){\makebox(0,0){\strut{}1.0}}%
      \put(897,-220){\makebox(0,0){\strut{}1.2}}%
      \put(1495,-220){\makebox(0,0){\strut{}1.4}}%
      \put(2093,-220){\makebox(0,0){\strut{}1.6}}%
      \put(2691,-220){\makebox(0,0){\strut{}1.8}}%
      \put(3289,-220){\makebox(0,0){\strut{}2.0}}%
      \put(-638,1440){\rotatebox{-270}{\makebox(0,0){\strut{}H$\delta_A$}}}%
      \put(1943,-549){\makebox(0,0){\strut{}$D4000_n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3588,2496){\makebox(0,0)[r]{\strut{}star-forming galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/starburst_refined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/traject_gri.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2448){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,2736){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(-132,3024){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(-132,3312){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(-132,3600){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(-132,3887){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,4175){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(-132,4463){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(-132,4751){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(360,2228){\makebox(0,0){\strut{} }}%
      \put(1080,2228){\makebox(0,0){\strut{} }}%
      \put(1799,2228){\makebox(0,0){\strut{} }}%
      \put(2519,2228){\makebox(0,0){\strut{} }}%
      \put(-770,3671){\rotatebox{-270}{\makebox(0,0){\strut{}$r - i$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(816,2750){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1839,4496){\makebox(0,0){\strut{}0.7}}%
      \put(144,4650){\makebox(0,0)[l]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,0){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(-132,288){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(-132,576){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(-132,864){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(-132,1152){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(-132,1440){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(-132,1728){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(-132,2016){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(-132,2304){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(360,-220){\makebox(0,0){\strut{}0.5}}%
      \put(1080,-220){\makebox(0,0){\strut{}1.0}}%
      \put(1799,-220){\makebox(0,0){\strut{}1.5}}%
      \put(2519,-220){\makebox(0,0){\strut{}2.0}}%
      \put(-770,1224){\rotatebox{-270}{\makebox(0,0){\strut{}$r - i$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(857,330){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1408,1949){\makebox(0,0){\strut{}0.7}}%
      \put(144,2203){\makebox(0,0)[l]{\strut{}H$\alpha$ measured}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,2736){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3024){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3600){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,4175){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,4463){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,2228){\makebox(0,0){\strut{}}}%
      \put(3960,2228){\makebox(0,0){\strut{}}}%
      \put(4679,2228){\makebox(0,0){\strut{}}}%
      \put(5399,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3406,2579){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3365,3646){\makebox(0,0){\strut{}0.7}}%
      \put(3024,4650){\makebox(0,0)[l]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,0){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,288){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,576){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,864){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1152){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,1728){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,2016){\makebox(0,0)[r]{\strut{}}}%
      \put(2748,2304){\makebox(0,0)[r]{\strut{}}}%
      \put(3240,-220){\makebox(0,0){\strut{}0.5}}%
      \put(3960,-220){\makebox(0,0){\strut{}1.0}}%
      \put(4679,-220){\makebox(0,0){\strut{}1.5}}%
      \put(5399,-220){\makebox(0,0){\strut{}2.0}}%
      \put(4319,-549){\makebox(0,0){\strut{}$g - r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3665,277){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4110,1576){\makebox(0,0){\strut{}0.7}}%
      \put(3024,2203){\makebox(0,0)[l]{\strut{}AGN + \ion{H}{ii}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,2448){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,2736){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3024){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3600){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,3887){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,4175){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,4463){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(6120,2228){\makebox(0,0){\strut{}}}%
      \put(6840,2228){\makebox(0,0){\strut{}}}%
      \put(7559,2228){\makebox(0,0){\strut{}}}%
      \put(8279,2228){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6676,2790){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(7248,4450){\makebox(0,0){\strut{}0.7}}%
      \put(5904,4650){\makebox(0,0)[l]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,0){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,288){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,576){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,864){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1152){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,1728){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,2016){\makebox(0,0)[r]{\strut{}}}%
      \put(5628,2304){\makebox(0,0)[r]{\strut{}}}%
      \put(6120,-220){\makebox(0,0){\strut{}0.5}}%
      \put(6840,-220){\makebox(0,0){\strut{}1.0}}%
      \put(7559,-220){\makebox(0,0){\strut{}1.5}}%
      \put(8279,-220){\makebox(0,0){\strut{}2.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6568,287){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(6863,1707){\makebox(0,0){\strut{}0.7}}%
      \put(5904,2203){\makebox(0,0)[l]{\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/traject_gri}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/traject_gri_refined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3888.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,3219){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(-132,3557){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(-132,4235){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(-132,4912){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(-132,5590){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(0,2660){\makebox(0,0){\strut{} }}%
      \put(972,2660){\makebox(0,0){\strut{} }}%
      \put(1944,2660){\makebox(0,0){\strut{} }}%
      \put(2915,2660){\makebox(0,0){\strut{} }}%
      \put(3887,2660){\makebox(0,0){\strut{} }}%
      \put(-638,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$r - i$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1873,3389){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3089,5455){\makebox(0,0){\strut{}0.7}}%
      \put(194,5471){\makebox(0,0)[l]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,339){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(-132,678){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(-132,1355){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(-132,2033){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(-132,2711){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(0,-220){\makebox(0,0){\strut{}0.0}}%
      \put(972,-220){\makebox(0,0){\strut{}0.5}}%
      \put(1944,-220){\makebox(0,0){\strut{}1.0}}%
      \put(2915,-220){\makebox(0,0){\strut{}1.5}}%
      \put(3887,-220){\makebox(0,0){\strut{}2.0}}%
      \put(-638,1440){\rotatebox{-270}{\makebox(0,0){\strut{}$r - i$}}}%
      \put(1943,-549){\makebox(0,0){\strut{}$g - r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1627,354){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1729,1764){\makebox(0,0){\strut{}0.7}}%
      \put(194,2592){\makebox(0,0)[l]{\strut{}star-forming}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/traject_gri_refined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/var_passive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,773){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(660,1225){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(660,1677){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(660,2130){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(660,2582){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,3034){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(660,3486){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(1153,440){\makebox(0,0){\strut{}4000.0}}%
      \put(1875,440){\makebox(0,0){\strut{}5000.0}}%
      \put(2596,440){\makebox(0,0){\strut{}6000.0}}%
      \put(3318,440){\makebox(0,0){\strut{}7000.0}}%
      \put(4040,440){\makebox(0,0){\strut{}8000.0}}%
      \put(22,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/var_passive}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/var_star.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(660,1360){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(660,2060){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(660,2759){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(660,3459){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1153,440){\makebox(0,0){\strut{}4000.0}}%
      \put(1875,440){\makebox(0,0){\strut{}5000.0}}%
      \put(2596,440){\makebox(0,0){\strut{}6000.0}}%
      \put(3318,440){\makebox(0,0){\strut{}7000.0}}%
      \put(4040,440){\makebox(0,0){\strut{}8000.0}}%
      \put(22,2129){\rotatebox{-270}{\makebox(0,0){\strut{}$F_\lambda$ [ADU]}}}%
      \put(2704,110){\makebox(0,0){\strut{}$\lambda$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/var_star}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/volumes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,4658){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(-132,4264){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(-132,3869){\makebox(0,0)[r]{\strut{}-21.0}}%
      \put(-132,3474){\makebox(0,0)[r]{\strut{}-20.0}}%
      \put(-132,3079){\makebox(0,0)[r]{\strut{}-19.0}}%
      \put(-132,2685){\makebox(0,0)[r]{\strut{}-18.0}}%
      \put(0,2228){\makebox(0,0){\strut{} }}%
      \put(823,2228){\makebox(0,0){\strut{} }}%
      \put(1645,2228){\makebox(0,0){\strut{} }}%
      \put(2468,2228){\makebox(0,0){\strut{} }}%
      \put(-770,3671){\rotatebox{-270}{\makebox(0,0){\strut{}$M_r$}}}%
      \put(1439,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,2685){\makebox(0,0)[r]{\strut{}passive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-132,2211){\makebox(0,0)[r]{\strut{}-23.0}}%
      \put(-132,1816){\makebox(0,0)[r]{\strut{}-22.0}}%
      \put(-132,1421){\makebox(0,0)[r]{\strut{}-21.0}}%
      \put(-132,1027){\makebox(0,0)[r]{\strut{}-20.0}}%
      \put(-132,632){\makebox(0,0)[r]{\strut{}-19.0}}%
      \put(-132,237){\makebox(0,0)[r]{\strut{}-18.0}}%
      \put(0,-220){\makebox(0,0){\strut{}0.0}}%
      \put(823,-220){\makebox(0,0){\strut{}0.1}}%
      \put(1645,-220){\makebox(0,0){\strut{}0.2}}%
      \put(2468,-220){\makebox(0,0){\strut{}0.3}}%
      \put(-770,1224){\rotatebox{-270}{\makebox(0,0){\strut{}$M_r$}}}%
      \put(1439,-505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,237){\makebox(0,0)[r]{\strut{}H$\alpha$ measured}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,4658){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,4264){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3869){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3474){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,3079){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,2685){\makebox(0,0)[r]{\strut{} }}%
      \put(2880,2228){\makebox(0,0){\strut{} }}%
      \put(3703,2228){\makebox(0,0){\strut{} }}%
      \put(4525,2228){\makebox(0,0){\strut{} }}%
      \put(5348,2228){\makebox(0,0){\strut{} }}%
      \put(2858,3671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4319,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,2685){\makebox(0,0)[r]{\strut{}star-forming}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2748,2211){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1816){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1421){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,1027){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,632){\makebox(0,0)[r]{\strut{} }}%
      \put(2748,237){\makebox(0,0)[r]{\strut{} }}%
      \put(2880,-220){\makebox(0,0){\strut{}0.0}}%
      \put(3703,-220){\makebox(0,0){\strut{}0.1}}%
      \put(4525,-220){\makebox(0,0){\strut{}0.2}}%
      \put(5348,-220){\makebox(0,0){\strut{}0.3}}%
      \put(2858,1224){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4319,-549){\makebox(0,0){\strut{}redshift}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5348,237){\makebox(0,0)[r]{\strut{}AGN + \ion{H}{ii}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,4658){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,4264){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3869){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3474){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,3079){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,2685){\makebox(0,0)[r]{\strut{} }}%
      \put(5760,2228){\makebox(0,0){\strut{} }}%
      \put(6583,2228){\makebox(0,0){\strut{} }}%
      \put(7405,2228){\makebox(0,0){\strut{} }}%
      \put(8228,2228){\makebox(0,0){\strut{} }}%
      \put(5738,3671){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7199,1942){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,2685){\makebox(0,0)[r]{\strut{}LINER}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5628,2211){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1816){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1421){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,1027){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,632){\makebox(0,0)[r]{\strut{} }}%
      \put(5628,237){\makebox(0,0)[r]{\strut{} }}%
      \put(5760,-220){\makebox(0,0){\strut{}0.0}}%
      \put(6583,-220){\makebox(0,0){\strut{}0.1}}%
      \put(7405,-220){\makebox(0,0){\strut{}0.2}}%
      \put(8228,-220){\makebox(0,0){\strut{}0.3}}%
      \put(5738,1224){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7199,-505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8228,237){\makebox(0,0)[r]{\strut{}Seyfert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/volumes}}%
    \gplfronttext
  \end{picture}%
\endgroup

